We Have All the Cards: Securing Agent Cards at the Operational Trust Boundary of the Agent2Agent Protocol

AI agent interoperability protocols enable orchestrators to discover and invoke external agents using machine-readable metadata. In the Agent2Agent (A2A) protocol, Agent Cards contain attacker-controllable natural-language fields that may influence agent selection before a provider is invoked, creating a pre-invocation trust problem. We characterize this discovery-time attack surface through a taxonomy of ten Agent Card manipulation attacks and present SECCARD, a layered validation framework combining protocol checks, deterministic analysis, and LLM-based semantic reasoning. We measure the emerging public A2A ecosystem by probing 36.1 million Internet domains and collecting 310 deployed Agent Cards. Two annotators independently label the corpus with 96.8% agreement. We then construct a 660-card real-card perturbation benchmark with matched benign controls and a 260-card synthetic adversarial benchmark spanning all ten attack categories. On controlled attacks injected into real Agent Cards, the strongest semantic judge achieves 97.0% security recall at a 1.7% false-positive rate. Across nine LLM judges on the synthetic benchmark, security recall ranges from 25.8% to 92.3%, demonstrating substantial model-dependent variation. These results show that SECCARD effectively identifies Agent Card manipulations spanning all ten discovery-time attack classes while preserving benign Agent Cards, but also reveal that its effectiveness depends critically on the choice of the underlying LLM judge.

==> resources/layered_defense.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  pipe/.style={
    draw, rectangle, rounded corners=4pt,
    minimum width=2.0cm, minimum height=1.55cm,
    align=center, text width=1.85cm, thick,
  },
  input/.style ={pipe, fill=gray!7,    draw=black!60},
  l1/.style    ={pipe, fill=blue!9,    draw=blue!45!black},
  l2a/.style   ={pipe, fill=teal!10,   draw=teal!50!black},
  l2b/.style   ={pipe, fill=violet!9,  draw=violet!40!black},
  ens/.style   ={pipe, fill=orange!8,  draw=orange!55!black},
  tgate/.style ={pipe, fill=gray!8,    draw=gray!55!black},
  small/.style={
    draw, rectangle, rounded corners=3pt,
    minimum width=1.85cm, minimum height=0.68cm,
    align=center, text width=1.75cm, font=\scriptsize, thick,
  },
  reject/.style={small, fill=red!7,    draw=red!45!black},
  t2box/.style ={small, fill=green!9,  draw=green!50!black},
  t1box/.style ={small, fill=yellow!9, draw=orange!45!black},
  t0box/.style ={small, fill=red!7,    draw=red!45!black},
  main/.style  ={->, >=Stealth, thick, draw=black!65},
  side/.style  ={->, >=Stealth, thick, draw=red!55!black, dashed},
  tout/.style  ={->, >=Stealth, thick, draw=gray!55!black},
  lbl/.style   ={font=\scriptsize, fill=white, inner sep=1pt},
]
\node[input] (card) {\textbf{Agent Card}\\(JSON input)};
\node[l1,  right=0.85cm of card] (L1)  {\textbf{Layer 1}\\Structural\\Validation};
\node[l2a, right=0.85cm of L1]  (L2A) {\textbf{Layer 2A}\\NLP Rules\\(deterministic)};
\node[l2b, right=0.85cm of L2A] (L2B) {\textbf{Layer 2B}\\LLM Judge\\(semantic)};
\node[ens, right=0.85cm of L2B] (ENS) {\textbf{Ensemble}\\2-of-3\\majority};
\node[tgate, right=0.95cm of ENS] (TG) {\textbf{Tier Gate}\\policy\\assignment};
%
\node[reject, below=0.8cm of L1]  (r1)  {Discarded\\(score $<\!8$)};
\node[reject, below=0.8cm of L2A] (r2a) {\tier{0}\\\textsc{malicious}};
\node[reject, below=0.8cm of L2B] (r2b) {\tier{0}\\\textsc{malicious}};
\node[reject, below=0.8cm of ENS] (r3)  {\tier{0}\\majority};
%
\node[t2box, above right=0.40cm and 1.0cm of TG] (T2) {\tier{2} --- Trusted\\JWS-signed};
\node[t1box,       right=1.0cm of TG]             (T1) {\tier{1} --- Hygienic\\NLP\,+\,LLM pass};
\node[t0box, below right=0.40cm and 1.0cm of TG] (T0) {\tier{0} --- Blocked\\unsigned / flagged};
%
\draw[main] (card) -- (L1);
\draw[main] (L1)  -- node[lbl,above]{\scriptsize score$\geq\!8$} (L2A);
\draw[main] (L2A) -- (L2B);
\draw[main] (L2B) -- (ENS);
\draw[main] (ENS) -- (TG);
\draw[side] (L1)  -- (r1);
\draw[side] (L2A) -- (r2a);
\draw[side] (L2B) -- (r2b);
\draw[side] (ENS) -- (r3);
\draw[tout] (TG.east) to[out=0,in=180] (T2.west);
\draw[tout] (TG.east) --               (T1.west);
\draw[tout] (TG.east) to[out=0,in=180] (T0.west);
%
\begin{scope}[on background layer]
  \node[
    fill=teal!4, draw=teal!25, dashed, rounded corners=6pt,
    fit=(L2A)(L2B)(ENS)(r2a)(r2b)(r3), inner sep=4pt,
    label={[font=\tiny,text=teal!55!black]above:Detection layers (L2A\,+\,L2B\,+\,Ensemble)},
  ] {};
\end{scope}
\end{tikzpicture}%
}
\caption{Three-layer defense pipeline for A2A agent card evaluation.
  Cards flow left to right; dashed red arrows mark rejection outputs
  (all layers still run; the ensemble applies the union/majority policy
  at the end).
  Layers~2A, 2B, and the ensemble are enclosed in the detection
  sub-system (dashed border).
  The Tier Gate maps the combined validation outcome to a
  capability grant (\S\,\ref{sec:tier}); \tier{2} requires a valid
  JWS signature anchored in Sigstore.}
\label{fig:architecture}
\end{figure*}
